Decomposing highly edge-connected graphs into paths of any given length

In 2006, Bar\'at and Thomassen posed the following conjecture: for each tree $T$, there exists a natural number $k_T$ such that, if $G$ is a $k_T$-edge-connected graph and $|E(G)|$ is divisible by $|E(T)|$, then $G$ admits a decomposition into copies of $T$. This conjecture was verified for stars, some bistars, paths of length $3$, $5$, and $2^r$ for every positive integer $r$. We prove that this conjecture holds for paths of any fixed length.

==> Figura-new.tex <==
%\begin{figure}[here]
%	\centering
{

\tikzset{box/.style={
rectangle,
draw,
anchor=center,
text centered,
thick
},
}

\begin{tikzpicture}[scale = 0.7]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
	
	
	\node (nash) [box,text width=2.8cm] at (-9.05,2.5) 
	      {Lemma \ref{lemma:splitting-of-vertices}\\Nash-Williams};
	\node (mader) [box,text width=2.8cm] at (-4.53,2.5) {Theorem \ref{thm:Mader}\\Mader};
	\node (no cut-vertex) [box,text width=2.8cm] at (0,2.5) {Lemma \ref{lemma:non-cut-vertex}\\
	      cut-vertex};
	\node (matchings) [box,text width=2.8cm] at (4.53,2.5) {Theorem \ref{thm:Kano}\\ 1-factor};
	\node (petersen) [box,text width=2.8cm] at (9.05,2.5) {Theorem \ref{thm:Petersen}\\ 
	      Petersen};
	
	\node (simple factorization) [box,text width=15.5cm] at (0,5) 
		{Lemma \ref{lemma:1-special-decomposition}\\Simple Fractional Factorization};
	
%	\node (frac factorization) [box,text width=15.5cm] at (0,5) 
%		{Corollary \ref{corollary:odd-special-decomposition}\\Fractional Factorization};
		
	\node (3-4) [box,text width=3.5cm] at (0,7.5) 
		{Theorem \ref{thm:edge-disjoint-spanning-trees}};
	
	
	\node (factorization) [box,text width=12.5cm] at (0,10) 
		{Lemma \ref{lem:tight-good-initial-decomposition}\\Initial Decomposition};	
		
	\node (4-4) [box,text width=2.2cm] at (-2,12.5) 
		{Lemma \ref{lemma:augmenting-sequence}};
	\node (4-7) [box,text width=2.2cm] at (2,12.5) 
		{Lemma \ref{lemma:choose-element-all}};	
		
	\node (disentangling) [box,text width=5cm] at (0,15) 
		{Lemma \ref{lemma:disentangling}\\Disentangling Lemma};	
	\node (3-12) [box,text width=1.6cm] at (9,15) 
		{Lemma \ref{lem:barat-part-3}};
		
	\node (6-2 and 6-3) [box,text width=2cm] at (-4.9,17.5) 
		{Lemmas\\\ref{lemma:3-PD} and \ref{lemma:odd-complete}};
	\node (6-4) [box,text width=1.8cm] at (-1.6,17.5) 
		{Lemma \ref{lemma:odd-path-dec}};
	\node (7-4) [box,text width=1.8cm] at (1.6,17.5) 
		{Lemma \ref{lemma:even-path-dec}};
	\node (7-2 and 7-3) [box,text width=2cm] at (4.9,17.5) 
		{Lemmas\\\ref{lemma:2-PD} and \ref{lemma:even-complete}};
	\node (5-6) [box,text width=2.2cm] at (9.4,17.5) 
		{Corollary\\\ref{corollary:even-special-decomposition}};
		
	\node (bifac odd) [box,text width=3cm] at (-8.85,20) 
		{Lemma \ref{lemma:odd-strong-factorization}\\Bifactorization};
	\node (bifac path odd) [box,text width=4cm] at (-3.3,20) 
		{Theorem \ref{thm:odd-path-decomposition}\\Bifact.$\Rightarrow$ Path dec.};
	\node (bifac path even) [box,text width=4cm] at (3.3,20) 
		{Theorem \ref{thm:even-path-decomposition}\\Bifact.$\Rightarrow$ Path dec.};
	\node (bifac even) [box,text width=3cm] at (8.85,20) 
		{Lemma \ref{lemma:even-strong-factorization}\\Bifactorization};
		
	\node (odd dec) [box,text width=7.3cm] at (-5.7,22.5) 
		{Theorem \ref{thm:high-odd}\\Odd-path decomposition};
	\node (even dec) [box,text width=7.3cm] at (5.7,22.5) 
		{Theorem \ref{thm:high-even}\\Even-path decomposition};
	
	

%	\draw[->,thick] (nash) -- (-9.05,1.65);
%	\draw[->,thick] (mader) -- (-4.53,1.65);
%	\draw[->,thick] (no cut-vertex) -- (0,1.65);
%	\draw[->,thick] (matchings) -- (4.53,1.65);
%	\draw[->,thick] (petersen) -- (9.05,1.65);
	
%	\draw[->,thick] (simple factorization) -- (frac factorization);


	\draw[->,thick] (nash) -- (-9.05,4.15);
	\draw[->,thick] (mader) -- (-4.53,4.15);
	\draw[->,thick] (no cut-vertex) -- (0,4.15);
	\draw[->,thick] (matchings) -- (4.53,4.15);
	\draw[->,thick] (petersen) -- (9.05,4.15);

	\draw[->,thick] (10.75,5.8) -- (10.75,16.71);
	\draw[->,thick] (-10.75,5.8) -- (-10.75,19.21);
	
	
	\draw[->,thick] (3-4) -- (0,9.21);

	
	\draw[->,thick] (7.22,10.8) -- (7.22,19.21);
	\draw[->,thick] (-7.22,10.8) -- (-7.22,19.21);
	
	\draw[->,thick] (4-4) -- (-2,14.15);
	\draw[->,thick] (4-7) -- (2,14.15);
	
	\draw[->,thick] (-1.68,15.8) -- (-1.68,16.7);
	\draw[->,thick] (1.68,15.8) -- (1.68,16.7);
	\draw[->,thick] (9,15.75) -- (9,16.7);
	
	
	\draw[->,thick] (-4.9,18.27) -- (-4.9,19.21);
	\draw[->,thick] (-1.6,18.27) -- (-1.6,19.21);
	\draw[->,thick] (1.6,18.27) -- (1.6,19.21);
	\draw[->,thick] (4.9,18.27) -- (4.9,19.21);
	\draw[->,thick] (9.4,18.27) -- (9.4,19.21);
	
	\draw[->,thick] (-8.85,20.75) -- (-8.85,21.65);
	\draw[->,thick] (-3.3,20.75) -- (-3.3,21.65);
	\draw[->,thick] (3.3,20.75) -- (3.3,21.65);
	\draw[->,thick] (8.85,20.75) -- (8.85,21.65);
	
	
	

	
%	\foreach \i in {1,...,6}
%	{
%		\node (\i) [rectangle,draw] at (\i*60:4) {fabio \i};
%	}
%	
%	\draw (1) -- (2);
%	\draw (1) -- (3);
%	\draw (1) -- (4);
%	\draw[very thick,color=red] (1) -- (5);
%	\draw[very thick,color=red] (1) -- (6);
%	\draw[very thick,color=red] (2) -- (3);
%	\draw[very thick,color=red] (2) -- (4);
%	\draw (2) -- (5);
%	\draw (2) -- (6);
%	\draw[very thick,color=red] (3) -- (4);
%	\draw (3) -- (5);
%	\draw (3) -- (6);
%	\draw (4) -- (5);
%	\draw (4) -- (6);
%	\draw[very thick,color=red] (5) -- (6);
		
	
\end{tikzpicture}
}


%\end{figure}


==> augmenting-sequence-step1.tex <==
\begin{tikzpicture}[scale = .65]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,...,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };
    
\foreach \i in {1,...,4}
    {
	\node (oo\i) [] at (\i*45-45:4.3) {};
    };

    
%\foreach \i in {0,...,6}
%   {
%	\node (m\i) [] at (\i*45-22.5:3.5) {};
%	\node (lm\i) [] at (\i*45-22.5:3.75) {};
%   };
    
\foreach \i in {0,...,6}
    {
	\node (l\i) [] at (\i*45:1.7) {};
    };

%	\node (B1) [color=green!75!blue] at (1.5,-1.4) {\(B_1\)};
%	\node (B2) [color=red] at (l1) {\(B_2\)};
%	\node (B3) [color=blue] at (l2) {\(B_3\)};
%	\node (B4) [color=red] at (l3) {\(B_4 = B_2^-\)};


%Tout inicial x	
	\node (x0) [white vertex] at (o7) {};
%	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(b_\ell^1\)};
	\node (x1) [white vertex] at (c) {};
%	\node (v1) [below] at ($(x1) + (-0.5,0.5)$) {\(b_0^1\)};
	\node (x4) [black vertex] at (o1) {};
%	\node (v4) [below] at ($(x4) + (0.69,-0.08)$) {\(b_{s(1)-1}^1 = b_1^2\)};
	
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}] 
				(x0) to [bend left=30] (x1);
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(x1) to [bend right=50] (x4); 
%	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
%				(B1) to [bend right=30] (x4);
	\draw[E edge][color=red,dashed] (x4) -- (x1);






%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
%	\node (b01) at ($(y0) + (0.2,+0.2)$) {\(b_0^2\)};
	\node (y1) [black vertex] at (x4) {};
	\node (y3) [black vertex] at (o2) {};
%	\node (b31) [above] at ($(y3) + (0.9,-.3)$) {\(b_{s(2)-1}^2 = b_1^3\)};
	\node (y4) [white vertex] at (c) {};

	\node (y5) [black vertex] at (o4) {};
%	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_{s(2)+1}^2 = b_{s(4)-1}^2\)};
	\node (y6) [black vertex] at (o3) {};
%	\node (b51) [left] at ($(y6) - (0.05,0)$) {};
	\node (y7) [white vertex] at (oo3) {};
%	\node (b51) [left] at ($(y7) - (0.05,0)$) {\(b_0^4 = b_\ell^2\)};
	
	
	\draw[E edge][color=green!75!blue,dashed] (y0) -- (y1);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y1) to [bend right=30] (y3);	
	\draw[E edge][color=red] (y3) -- (y4);
	\draw[E edge][color=red] (y4)  -- (y5);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y5) to [bend left=40] (y6);
	\draw[E edge][color=red] (y6) -- (y7);
	
%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
%	\node (b02) at ($(z0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (z1) [black vertex] at (o2) {};
	\node (z3) [black vertex] at (o3) {};
%	\node (b32) [right] at ($(z3) + (0,-0.2)$) {\(b_1^4=b_{s(3)-1}^3\)};
	\node (z4) [white vertex] at (c) {};
	\node (z5) [white vertex] at (o6) {};
%	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=blue] (z0) -- (z1);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z1) to [bend right=40] (z3);	
	\draw[E edge][color=blue] (z3)  -- (z4);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z4) to [bend right=30] (z5);
	
	
%Elemento que não passa no centro				
	\node (w0) [white vertex] at (oo4) {};
%	\node (b02) at ($(w0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (w1) [black vertex] at (o4) {};
	\node (w5) [white vertex] at (o5) {};
%	\node (b52) [left] at ($(w5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=yellow!75!blue] (w0) -- (w1);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(w1) to [bend right=40] (w5);	
%	\draw[E edge][color=purple] (z3) -- (B3) -- (z4);
%	\draw[E edge,color=purple,decorate,decoration={snake,segment length=7mm}] 
%				(z4) to [bend right=30] (z5);		


\end{tikzpicture}


==> augmenting-sequence-step2.tex <==
\begin{tikzpicture}[scale = .65]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,...,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };
    
\foreach \i in {1,...,4}
    {
	\node (oo\i) [] at (\i*45-45:4.3) {};
    };

    
%\foreach \i in {0,...,6}
%   {
%	\node (m\i) [] at (\i*45-22.5:3.5) {};
%	\node (lm\i) [] at (\i*45-22.5:3.75) {};
%   };
    
\foreach \i in {0,...,6}
    {
	\node (l\i) [] at (\i*45:1.7) {};
    };

%	\node (B1) [color=green!75!blue] at (1.5,-1.4) {\(B_1\)};
%	\node (B2) [color=red] at (l1) {\(B_2\)};
%	\node (B3) [color=blue] at (l2) {\(B_3\)};
%	\node (B4) [color=red] at (l3) {\(B_4 = B_2^-\)};


%Tout inicial x	
	\node (x0) [white vertex] at (o7) {};
%	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(b_\ell^1\)};
	\node (x1) [white vertex] at (c) {};
%	\node (v1) [below] at ($(x1) + (-0.5,0.5)$) {\(b_0^1\)};
	\node (x4) [black vertex] at (o1) {};
%	\node (v4) [below] at ($(x4) + (0.69,-0.08)$) {\(b_{s(1)-1}^1 = b_1^2\)};
	
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}] 
				(x0) to [bend left=30] (x1);
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(x1) to [bend right=50] (x4); 
%	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
%				(B1) to [bend right=30] (x4);
	\draw[E edge][color=red] (x4) -- (x1);






%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
%	\node (b01) at ($(y0) + (0.2,+0.2)$) {\(b_0^2\)};
	\node (y1) [black vertex] at (x4) {};
	\node (y3) [black vertex] at (o2) {};
%	\node (b31) [above] at ($(y3) + (0.9,-.3)$) {\(b_{s(2)-1}^2 = b_1^3\)};
	\node (y4) [white vertex] at (c) {};

	\node (y5) [black vertex] at (o4) {};
%	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_{s(2)+1}^2 = b_{s(4)-1}^2\)};
	\node (y6) [black vertex] at (o3) {};
%	\node (b51) [left] at ($(y6) - (0.05,0)$) {};
	\node (y7) [white vertex] at (oo3) {};
%	\node (b51) [left] at ($(y7) - (0.05,0)$) {\(b_0^4 = b_\ell^2\)};
	
	
	\draw[E edge][color=green!75!blue] (y0) -- (y1);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y1) to [bend right=30] (y3);	
	\draw[E edge][color=blue, dashed] (y3) -- (y4);
	\draw[E edge][color=red] (y4)  -- (y5);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y5) to [bend left=40] (y6);
	\draw[E edge][color=red] (y6) -- (y7);
	
%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
%	\node (b02) at ($(z0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (z1) [black vertex] at (o2) {};
	\node (z3) [black vertex] at (o3) {};
%	\node (b32) [right] at ($(z3) + (0,-0.2)$) {\(b_1^4=b_{s(3)-1}^3\)};
	\node (z4) [white vertex] at (c) {};
	\node (z5) [white vertex] at (o6) {};
%	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=red, dashed] (z0) -- (z1);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z1) to [bend right=40] (z3);	
	\draw[E edge][color=blue] (z3)  -- (z4);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z4) to [bend right=30] (z5);
	
	
%Elemento que não passa no centro				
	\node (w0) [white vertex] at (oo4) {};
%	\node (b02) at ($(w0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (w1) [black vertex] at (o4) {};
	\node (w5) [white vertex] at (o5) {};
%	\node (b52) [left] at ($(w5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=yellow!75!blue] (w0) -- (w1);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(w1) to [bend right=40] (w5);	
%	\draw[E edge][color=purple] (z3) -- (B3) -- (z4);
%	\draw[E edge,color=purple,decorate,decoration={snake,segment length=7mm}] 
%				(z4) to [bend right=30] (z5);		


\end{tikzpicture}


==> augmenting-sequence-step3.tex <==
\begin{tikzpicture}[scale = .65]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,...,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };
    
\foreach \i in {1,...,4}
    {
	\node (oo\i) [] at (\i*45-45:4.3) {};
    };

    
%\foreach \i in {0,...,6}
%   {
%	\node (m\i) [] at (\i*45-22.5:3.5) {};
%	\node (lm\i) [] at (\i*45-22.5:3.75) {};
%   };
    
\foreach \i in {0,...,6}
    {
	\node (l\i) [] at (\i*45:1.7) {};
    };

%	\node (B1) [color=green!75!blue] at (1.5,-1.4) {\(B_1\)};
%	\node (B2) [color=red] at (l1) {\(B_2\)};
%	\node (B3) [color=blue] at (l2) {\(B_3\)};
%	\node (B4) [color=red] at (l3) {\(B_4 = B_2^-\)};


%Tout inicial x	
	\node (x0) [white vertex] at (o7) {};
%	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(b_\ell^1\)};
	\node (x1) [white vertex] at (c) {};
%	\node (v1) [below] at ($(x1) + (-0.5,0.5)$) {\(b_0^1\)};
	\node (x4) [black vertex] at (o1) {};
%	\node (v4) [below] at ($(x4) + (0.69,-0.08)$) {\(b_{s(1)-1}^1 = b_1^2\)};
	
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}] 
				(x0) to [bend left=30] (x1);
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(x1) to [bend right=50] (x4); 
%	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
%				(B1) to [bend right=30] (x4);
	\draw[E edge][color=red] (x4) -- (x1);






%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
%	\node (b01) at ($(y0) + (0.2,+0.2)$) {\(b_0^2\)};
	\node (y1) [black vertex] at (x4) {};
	\node (y3) [black vertex] at (o2) {};
%	\node (b31) [above] at ($(y3) + (0.9,-.3)$) {\(b_{s(2)-1}^2 = b_1^3\)};
	\node (y4) [white vertex] at (c) {};

	\node (y5) [black vertex] at (o4) {};
%	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_{s(2)+1}^2 = b_{s(4)-1}^2\)};
	\node (y6) [black vertex] at (o3) {};
%	\node (b51) [left] at ($(y6) - (0.05,0)$) {};
	\node (y7) [white vertex] at (oo3) {};
%	\node (b51) [left] at ($(y7) - (0.05,0)$) {\(b_0^4 = b_\ell^2\)};
	
	
	\draw[E edge][color=green!75!blue] (y0) -- (y1);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y1) to [bend right=30] (y3);	
	\draw[E edge][color=blue] (y3) -- (y4);
	\draw[E edge][color=red] (y4)  -- (y5);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y5) to [bend left=40] (y6);
	\draw[E edge][color=blue,dashed] (y6) -- (y7);
	
%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
%	\node (b02) at ($(z0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (z1) [black vertex] at (o2) {};
	\node (z3) [black vertex] at (o3) {};
%	\node (b32) [right] at ($(z3) + (0,-0.2)$) {\(b_1^4=b_{s(3)-1}^3\)};
	\node (z4) [white vertex] at (c) {};
	\node (z5) [white vertex] at (o6) {};
%	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=red] (z0) -- (z1);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z1) to [bend right=40] (z3);	
	\draw[E edge][color=red,dashed] (z3)  -- (z4);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z4) to [bend right=30] (z5);
	
	
%Elemento que não passa no centro				
	\node (w0) [white vertex] at (oo4) {};
%	\node (b02) at ($(w0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (w1) [black vertex] at (o4) {};
	\node (w5) [white vertex] at (o5) {};
%	\node (b52) [left] at ($(w5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=yellow!75!blue] (w0) -- (w1);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(w1) to [bend right=40] (w5);	
%	\draw[E edge][color=purple] (z3) -- (B3) -- (z4);
%	\draw[E edge,color=purple,decorate,decoration={snake,segment length=7mm}] 
%				(z4) to [bend right=30] (z5);		


\end{tikzpicture}


==> augmenting-sequence-step4.tex <==
\begin{tikzpicture}[scale = .65]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,...,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };
    
\foreach \i in {1,...,4}
    {
	\node (oo\i) [] at (\i*45-45:4.3) {};
    };

    
%\foreach \i in {0,...,6}
%   {
%	\node (m\i) [] at (\i*45-22.5:3.5) {};
%	\node (lm\i) [] at (\i*45-22.5:3.75) {};
%   };
    
\foreach \i in {0,...,6}
    {
	\node (l\i) [] at (\i*45:1.7) {};
    };

%	\node (B1) [color=green!75!blue] at (1.5,-1.4) {\(B_1\)};
%	\node (B2) [color=red] at (l1) {\(B_2\)};
%	\node (B3) [color=blue] at (l2) {\(B_3\)};
%	\node (B4) [color=red] at (l3) {\(B_4 = B_2^-\)};


%Tout inicial x	
	\node (x0) [white vertex] at (o7) {};
%	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(b_\ell^1\)};
	\node (x1) [white vertex] at (c) {};
%	\node (v1) [below] at ($(x1) + (-0.5,0.5)$) {\(b_0^1\)};
	\node (x4) [black vertex] at (o1) {};
%	\node (v4) [below] at ($(x4) + (0.69,-0.08)$) {\(b_{s(1)-1}^1 = b_1^2\)};
	
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}] 
				(x0) to [bend left=30] (x1);
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(x1) to [bend right=50] (x4); 
%	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
%				(B1) to [bend right=30] (x4);
	\draw[E edge][color=red] (x4) -- (x1);






%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
%	\node (b01) at ($(y0) + (0.2,+0.2)$) {\(b_0^2\)};
	\node (y1) [black vertex] at (x4) {};
	\node (y3) [black vertex] at (o2) {};
%	\node (b31) [above] at ($(y3) + (0.9,-.3)$) {\(b_{s(2)-1}^2 = b_1^3\)};
	\node (y4) [white vertex] at (c) {};

	\node (y5) [black vertex] at (o4) {};
%	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_{s(2)+1}^2 = b_{s(4)-1}^2\)};
	\node (y6) [black vertex] at (o3) {};
%	\node (b51) [left] at ($(y6) - (0.05,0)$) {};
	\node (y7) [white vertex] at (oo3) {};
%	\node (b51) [left] at ($(y7) - (0.05,0)$) {\(b_0^4 = b_\ell^2\)};
	
	
	\draw[E edge][color=green!75!blue] (y0) -- (y1);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y1) to [bend right=30] (y3);	
	\draw[E edge][color=blue] (y3) -- (y4);
	\draw[E edge][color=yellow!75!blue,dashed] (y4)  -- (y5);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=7mm}] 
				(y5) to [bend left=40] (y6);
	\draw[E edge][color=blue] (y6) -- (y7);
	
%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
%	\node (b02) at ($(z0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (z1) [black vertex] at (o2) {};
	\node (z3) [black vertex] at (o3) {};
%	\node (b32) [right] at ($(z3) + (0,-0.2)$) {\(b_1^4=b_{s(3)-1}^3\)};
	\node (z4) [white vertex] at (c) {};
	\node (z5) [white vertex] at (o6) {};
%	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=red] (z0) -- (z1);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z1) to [bend right=40] (z3);	
	\draw[E edge][color=red] (z3)  -- (z4);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z4) to [bend right=30] (z5);
	
	
%Elemento que não passa no centro				
	\node (w0) [white vertex] at (oo4) {};
%	\node (b02) at ($(w0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (w1) [black vertex] at (o4) {};
	\node (w5) [white vertex] at (o5) {};
%	\node (b52) [left] at ($(w5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=red,dashed] (w0) -- (w1);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(w1) to [bend right=40] (w5);	
%	\draw[E edge][color=purple] (z3) -- (B3) -- (z4);
%	\draw[E edge,color=purple,decorate,decoration={snake,segment length=7mm}] 
%				(z4) to [bend right=30] (z5);		


\end{tikzpicture}


==> augmenting-sequence.tex <==
\begin{tikzpicture}[scale = 1.5]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,...,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };

\foreach \i in {0,...,7}
    {
	\node (om\i) [] at (\i*45-22.5:3.3) {};
    };

    
\foreach \i in {1,...,4}
    {
	\node (oo\i) [] at (\i*45-45:4) {};
    };

    
%\foreach \i in {0,...,6}
%   {
%	\node (m\i) [] at (\i*45-22.5:3.5) {};
%	\node (lm\i) [] at (\i*45-22.5:3.75) {};
%   };
    
\foreach \i in {0,...,6}
    {
	\node (l\i) [] at (\i*45-6:1.6) {};
	\node (lf\i) [] at (\i*45+3:3.5) {};
	\node (lff\i) [] at (\i*45-3:3.5) {};	
    };

	\node (B1) [color=green!75!blue] at (1.5,-1.4) {\(B_1\)};
	\node (B2) [color=red] at (om1) {\(B_2\)};
	\node (B3) [color=blue] at (om2) {\(B_3\)};
	\node (B4) [color=red] at (om3) {\(B_4 = B_2^-\)};
	\node (B5) [color=yellow!75!blue] at (3.5*45:3.35) {\(B_5\)};


	\node (e1) [color=green!75!blue] at (l0) {\(e_1\)};
	\node (e2) [color=red] at (l1) {\(e_2\)};
	\node (e3) [color=blue] at (l2) {\(e_3\)};
	\node (e4) [color=red] at (l3) {\(e_4\)};

	\node (f2) [color=red] at (lf0) {\(f_2\)};
	\node (f3) [color=blue] at (lf1) {\(f_3\)};
	\node (f4) [color=red] at (lff2) {\(f_4\)};
	\node (f5) [color=yellow!75!blue] at (lff3) {\(f_5\)};

%Tout inicial x	
	\node (x0) [white vertex] at (o7) {};
	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(b_\ell^1\)};
	\node (x1) [white vertex] at (c) {};
	\node (v1) [below] at ($(x1) + (-0.5,0.5)$) {\(b_0^1\)};
	\node (x4) [black vertex] at (o1) {};
	\node (v4) [below] at ($(x4) + (0.5,-0.08)$) {\(b_{*}^1 = b_1^2\)};
	
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}] 
				(x0) to [bend left=30] (x1);
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(x1) to [bend right=30] (B1); 
	\draw[E edge,color=green!75!blue][decorate,decoration={snake,segment length=7mm}]
				(B1) to [bend right=30] (x4);
	\draw[E edge][color=green!75!blue] (x4) -- (x1);






%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
	\node (b01) at ($(y0) + (0.2,+0.2)$) {\(b_0^2\)};
	\node (y1) [black vertex] at (x4) {};
	\node (y3) [black vertex] at (o2) {};
	\node (b31) [above] at ($(y3) + (0.7,-.15)$) {\(b_{*}^2 = b_1^3\)};
	\node (y4) [white vertex] at (c) {};

	\node (y5) [black vertex] at (o4) {};
	\node (b51) [left] at ($(y5) + (1.15,0)$) {\(b_{+}^2 = b_{*}^4\)};
	\node (y6) [black vertex] at (o3) {};
%	\node (b51) [left] at ($(y6) - (0.05,0)$) {};
	\node (y7) [white vertex] at (oo3) {};
	\node (b51) [left] at ($(y7) - (0.05,0)$) {\(b_0^4 = b_\ell^2\)};
	
	
	\draw[E edge][color=red] (y0) -- (y1);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=5mm}] 
				(y1) to [bend right=15] (B2);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=5mm}] 
				(B2) to [bend right=15] (y3);	
	
	\draw[E edge][color=red] (y3) -- (y4);
	\draw[E edge][color=red] (y4) -- (y5);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=5mm}] 
				(y5) to [bend left=15] (B4);
	\draw[E edge,color=red,decorate,decoration={snake,segment length=5mm}] 
				(B4) to [bend left=15] (y6);

	\draw[E edge][color=red] (y6) -- (y7);
	
%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
	\node (b02) at ($(z0) + (0.2,0.2)$) {\(b_0^3\)};
	\node (z1) [black vertex] at (o2) {};
	\node (z3) [black vertex] at (o3) {};
	\node (b32) [right] at ($(z3) + (0,-0.2)$) {\(b_1^4=b_{*}^3\)};
	\node (z4) [white vertex] at (c) {};
	\node (z5) [white vertex] at (o6) {};
	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_\ell^3\)};
	
	\draw[E edge][color=blue] (z0) -- (z1);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=5mm}] 
				(z1) to [bend right=15] (B3);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=5mm}] 
				(B3) to [bend right=15] (z3);	
	
	\draw[E edge][color=blue] (z3) -- (z4);
	\draw[E edge,color=blue,decorate,decoration={snake,segment length=7mm}] 
				(z4) to [bend right=30] (z5);
	
	
%Elemento que não passa no centro				
	\node (w0) [white vertex] at (oo4) {};
	\node (b02) at ($(w0) + (0.2,0.2)$) {\(b_0^5\)};
	\node (w1) [black vertex] at (o4) {};
	\node (w5) [white vertex] at (o5) {};
	\node (b52) [left] at ($(w5) - (0.05,0)$) {\(b_\ell^5\)};
	
	\draw[E edge][color=yellow!75!blue] (w0) -- (w1);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(w1) to [bend right=15] (B5);
	\draw[E edge,color=yellow!75!blue,decorate,decoration={snake,segment length=7mm}] 
				(B5) to [bend right=15] (w5);
%	\draw[E edge][color=purple] (z3) -- (B3) -- (z4);
%	\draw[E edge,color=purple,decorate,decoration={snake,segment length=7mm}] 
%				(z4) to [bend right=30] (z5);		


\end{tikzpicture}


==> detachment.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	
%Graph G
%	\node (0) [black vertex] at (.5,2.5) {};
	
	\node (1) [black vertex] at (-.5,1.5) {};
	\node (2) [red vertex] at (1.5,1.5) {};
	
	\node (3) [black vertex] at (-.5,.5) {};
	\node (4) [red vertex] at (.5,.5) {};
	\node (5) [black vertex] at (1.5,.5) {};
	
	\node (6) [black vertex] at (-.5,-.5) {};
	\node (7) [black vertex] at (1.5,-.5) {};
	


%	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) - (0.25,0)$) {$b$};
	\node (a) [] at ($(2) + (0.25,0)$) {$a$};
	\node (c) [] at ($(3) - (0.25,0)$) {$c$};
	\node (e) [] at ($(4) - (0.0,+0.25)$) {$e$};
	\node (f) [] at ($(5) + (0.25,0)$) {$f$};
	\node (d) [] at ($(6) - (0.25,0)$) {$d$};
	\node (g) [] at ($(7) + (0.25,0)$) {$g$};
	
	\node (G) [] at ($(4) + (0.0,-1.5)$) {$G$};
	
%	\draw[thick] (0) -- (1);
%	\draw[thick] (0) -- (2);
	\draw[thick] (1) -- (2);
	\draw[thick] (1) -- (3);
	\draw[thick] (1) -- (4);
	\draw[thick] (2) -- (4);
	\draw[thick] (2) -- (5);
	\draw[thick] (3) -- (4);
	\draw[thick] (3) -- (6);
	\draw[thick] (4) -- (5);
	\draw[thick] (4) -- (6);
	\draw[thick] (4) -- (7);
	\draw[thick] (5) -- (7);
	\draw[thick] (6) -- (7);
	
	\draw[thick] (3) to [bend left=15] (2);
	\draw[thick] (7) to [bend right=50] (2);
	

\end{tikzpicture}


==> detachment2.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	
%Graph H
%	\node (0) [black vertex] at (.5,2.5) {};
	
	\node (1) [black vertex] at (-.5,1.5) {};
	
	\node (2a) [red vertex] at (1.35,1.55) {};
	\node (2b) [red vertex] at (1.5,1.4) {};
	
	\node (3) [black vertex] at (-.5,.5) {};
	
	\node (4a) [red vertex] at (.5,.67) {};
	\node (4b) [red vertex] at (.38,.45) {};
	\node (4c) [red vertex] at (.62,.45) {};
	
	\node (5) [black vertex] at (1.5,.5) {};
	
	\node (6) [black vertex] at (-.5,-.5) {};
	\node (7) [black vertex] at (1.5,-.5) {};
	


%	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) - (0.25,0)$) {$b$};
 	\node (a1) [] at ($(2a) + (0.22,0.1)$) {$a_1$};
 	\node (a2) [] at ($(2b) + (0.25,0)$) {$a_2$};
	\node (c) [] at ($(3) - (0.25,0)$) {$c$};
	\node (e1) [] at ($(4a) - (0.0,-0.25)$) {$e_1$};
	\node (e2) [] at ($(4b) - (0.06,+0.25)$) {$e_2$};
	\node (e3) [] at ($(4c) - (-0.06,+0.25)$) {$e_3$};
	\node (f) [] at ($(5) + (0.25,0)$) {$f$};
	\node (d) [] at ($(6) - (0.25,0)$) {$d$};
	\node (g) [] at ($(7) + (0.25,0)$) {$g$};
	
	\node (H) [] at ($(4a) + (0.0,-1.67)$) {$H$};
	
%	\draw[thick] (0) -- (1);
%	\draw[thick] (0) -- (2a);
	\draw[thick] (1) -- (2a);
	\draw[thick] (1) -- (3);
	\draw[thick] (1) -- (4a);
	\draw[thick] (2b) -- (4a);
	\draw[thick] (2b) -- (5);
	\draw[thick] (3) -- (4b);
	\draw[thick] (3) -- (6);
	\draw[thick] (4c) -- (5);
	\draw[thick] (4b) -- (6);
	\draw[thick] (4c) -- (7);
	\draw[thick] (5) -- (7);
	\draw[thick] (6) -- (7);
	
	\draw[thick] (3) to [bend left=15] (2a);
	\draw[thick] (7) to [bend right=50] (2b);

\end{tikzpicture}


==> vanilla1.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,3}
    {
	\node (\i) [] at (180 +\i*60:3) {};
    };
    

	\node (a) [black vertex] at (0) {};
	\node (b) [white vertex] at (1) {};
	\node (c) [white vertex] at (2) {};
	\node (d) [black vertex] at (3) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(a) to [bend right=60] (b);	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(b) to [bend right=15] (c);
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(c) to [bend right=60] (d);
	\draw[E edge] (a) -- (b);
	\draw[E edge] (d) -- (c);
		
\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}


==> vanilla2.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,3}
    {
	\node (\i) [] at (180 +\i*60:3) {};
    };
    

	\node (a) [black vertex] at (0) {};
	\node (b) [white vertex] at (1) {};
	\node (c) [white vertex] at (2) {};
	\node (d) [black vertex] at (3) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(a) to [bend right=60] (b);	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(b) to [bend right=15] (c);
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(c) to [bend right=60] (d);
	\draw[E edge] (a) -- (c);
	\draw[E edge] (d) -- (b);
		
\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}


==> vanilla3.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,2}
    {
	\node (\i) [] at (180 +\i*90:3) {};
    };
    

	\node (a) [black vertex] at (0) {};
	\node (b) [white vertex] at (1) {};
	\node (c) [black vertex] at (2) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(a) to [bend right=40] (b);	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(b) to [bend right=40] (c);
	\draw[E edge] (a) -- (b);
	\draw[E edge] (c) -- (b);
		
\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}


==> vanilla4.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,2}
    {
	\node (\i) [] at ($(180 +\i*90:3) - (0,.5)$) {};
    };
 	\node (4) [] at ($(90:2) - (0,1)$) {};   

	\node (a) [black vertex] at (0) {};
	\node (c) [black vertex] at (2) {};
	
	\node (d) [white vertex] at (4) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(a) to [bend right=40] (c);	
	\draw[E edge] (a) -- (d);
	\draw[E edge] (c) -- (d);

\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}


==> vanilla5.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,2}
    {
	\node (\i) [] at ($(180 +\i*90:3) - (0,.5)$) {};
    };
 	\node (4) [] at ($(90:2) - (0,1)$) {};   

	\node (a) [black vertex] at (0) {};
	\node (b) [white vertex] at (1) {};
	\node (c) [black vertex] at (2) {};
	
	\node (d) [white vertex] at (4) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(a) to [bend right=40] (b);	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(b) to [bend right=40] (c);
					
	\draw[E edge] (a) -- (b);
	\draw[E edge] (c) -- (d);

\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}


==> vanilla6.tex <==
\begin{tikzpicture}[scale = .4]


%%NODES

\foreach \i in {0,...,2}
    {
	\node (\i) [] at ($(180 +\i*90:3) - (0,.5)$) {};
    };
 	\node (4) [] at ($(90:2) - (0,1)$) {};   

%	\node (a) [black vertex] at (0) {};
	\node (b) [white vertex] at (1) {};
	\node (c) [white vertex] at (2) {};
	
	\node (d) [black vertex] at (4) {};
	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(d) to [bend right=80] (b);	
	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(b) to [bend right=40] (c);
					
	\draw[E edge] (d) -- (b);
	\draw[E edge] (c) -- (d);

\node (x) [] at (0,1.5) {};		
\node (z) [] at (0,-3.5) {};
\end{tikzpicture}

